A Passivity-Based Variable Impedance Controller for Incremental Learning of Periodic Interactive Tasks

In intelligent manufacturing, robots are asked to dynamically adapt their behaviours without reducing productivity. Human teaching, where an operator physically interacts with the robot to demonstrate a new task, is a promising strategy to quickly and intuitively reconfigure the production line. However, physical guidance during task execution poses challenges in terms of both operator safety and system usability. In this paper, we solve this issue by designing a variable impedance control strategy that regulates the interaction with the environment and the physical demonstrations, explicitly preventing at the same time passivity violations. We derive constraints to limit not only the exchanged energy with the environment but also the exchanged power, resulting in smoother interactions. By monitoring the energy flow between the robot and the environment, we are able to distinguish between disturbances (to be rejected) and physical guidance (to be accomplished), enabling smooth and controlled transitions from teaching to execution and vice versa. The effectiveness of the proposed approach is validated in wiping tasks with a real robotic manipulator.

==> images/framework.tex <==
\documentclass{standalone}
\input{preamble}
% \usepackage{amsmath}
% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \usetikzlibrary{shapes,arrows}

\begin{document}

\tikzstyle{block} = [draw, fill=white, rectangle, 
    minimum height=3em, minimum width=6em]
\tikzstyle{sum} = [draw, fill=white, circle, node distance=1cm]
\tikzstyle{input} = [coordinate]
\tikzstyle{output} = [coordinate]
\tikzstyle{pinstyle} = [pin edge={to-,thin,black}]

\begin{tikzpicture}[auto, node distance=2cm,>=latex']

    \node [input, name=input] {};
    \node [block, right of=input, text width=2cm, align=center] (dmp) {\large Periodic DMP};
    \node [block, right of=dmp, node distance=4cm, text width=2.5cm, align=center, pin={[pinstyle]above:\large$\vec{h}_{d}$},] (vi_opt) {\large Variable Impedance Optimisation};
    \node [block, right of=vi_opt, node distance=4cm, text width=2cm, align=center] (imp_ctrl) {\large Impedance Controller};
    \node [block, right of=imp_ctrl, node distance=4cm, text width=1.5cm, align=center] (robot) {\large Robot};
    \node [output, right of=robot, node distance=3cm] (output) {};
    \node [block, below of=vi_opt, text width=2.5cm, align=center] (automation) {\large Autonomy Level Regulator};
    \node [block, below of=automation, text width=2.5cm, align=center] (osc) { \large Adaptive Frequency Oscillator};
    \coordinate [above of=vi_opt] (pos_feedback_loop) {};
    

    % \draw [->] (dmp) -- node {$r$} (input);
    % \draw [->] (input) -- node[name=r_d] {\large $\vec{r}_d$} (dmp);
    \draw [->] (dmp) -- node[name=x_d] {\large $\vec{x}_d$} (vi_opt);
    \draw [->] (vi_opt) -- node[name=k] {\large $\mat{K}$} (imp_ctrl);
    \draw [->] (imp_ctrl) -- node[name=u] {\large $\vec{u}$} (robot);
    \draw [->] (robot) -- node[name=x] {\large $\vec{x}$}(output);
    % \draw [->] (output) -- (dmp);
    
    \draw [->] (x) |- (automation);
    \draw [->] (x_d) |- (automation);
    \draw [->] (vi_opt) -- node[name=tank] {\large $s$} (automation);

    \draw [->] (x) |- (osc);
    \draw [->] (automation) -- node[name=z] {\large $\zeta$} (osc);
    % \draw [->] (z) -| node[near start] {$\zeta$} (dmp);
    \draw [->] (z) -| (dmp);
    \draw [->] (osc) -| node[near start] {\large $T_d$} (dmp);

    \draw [-] (x) |- (pos_feedback_loop);
    \draw [->] (pos_feedback_loop) -| node[near start] {\large $\vec{x}$} (dmp);

    
    % \node [input, name=input] {};
    % \node [sum, right of=input] (sum) {};
    % \node [block, right of=sum] (controller) {Controller};
    % \node [block, right of=controller, pin={[pinstyle]above:D},
    %         node distance=3cm] (system) {System};

    % \draw [->] (controller) -- node[name=u] {$u$} (system);
    % \node [output, right of=system] (output) {};
    % \node [block, below of=u] (measurements) {Measurements};

    % \draw [draw,->] (input) -- node {$r$} (sum);
    % \draw [->] (sum) -- node {$e$} (controller);
    % \draw [->] (system) -- node [name=y] {$y$}(output);
    % \draw [->] (y) |- (measurements);
    % \draw [->] (measurements) -| node[pos=0.99] {$-$} 
    %     node [near end] {$y_m$} (sum);

\end{tikzpicture}
\end{document}

==> images/setup.tex <==
\documentclass{standalone}
\input{preamble}
% \usepackage{amsmath}
% \usepackage{tikz}
% \usetikzlibrary{positioning}
% \usetikzlibrary{shapes,arrows}

\begin{document}

\begin{tikzpicture}[auto, >=latex']

    \tikzstyle{labelstyle}=[fill=white, fill opacity=0.87, rounded corners=0.7mm, font=\footnotesize];

    \node {\includegraphics[width=5cm]{table.pdf}};
    \draw [<-] (-1.3, -1.0)   -- (-2, 0.0)      node[labelstyle, above left] {wooden board};
    \draw [<-] (-0.8, 0.3)    -- (-1.8, 1.5)    node[labelstyle, above left] {F/T sensor}; %Bota SensONE};
    \draw [<-] (0.3, 2.0)     -- (1.5, 2.0)     node[labelstyle, right] {UR5e};
    \draw [<-] (-0.73, -0.45) -- (1.5, 0.5)     node[labelstyle, above right] {handle with dish sponge};
    \draw [<-] (1.75, -1.9)   -- (1.5, -1)      node[labelstyle, above right] {T-slot aluminium profile};
    \draw [<-] (-1.3, -1.3)   -- (-2, -1.5)      node[labelstyle, below left] {table edge};

\end{tikzpicture}
\end{document}

